Groups of Worldview Transformations Implied by Isotropy of Space

Given any Euclidean ordered field, $Q$, and any 'reasonable' group, $G$, of (1+3)-dimensional spacetime symmetries, we show how to construct a model $M_{G}$ of kinematics for which the set $W$ of worldview transformations between inertial observers satisfies $W=G$. This holds in particular for all relevant subgroups of $Gal$, $cPoi$, and $cEucl$ (the groups of Galilean, Poincar\'e and Euclidean transformations, respectively, where $c\in Q$ is a model-specific parameter orresponding to the speed of light in the case of Poincar\'e transformations). In doing so, by an elementary geometrical proof, we demonstrate our main contribution: spatial isotropy is enough to entail that the set $W$ of worldview transformations satisfies either $W\subseteq Gal$, $W\subseteq cPoi$, or $W\subseteq cEucl$ for some $c>0$. So assuming spatial isotropy is enough to prove that there are only 3 possible cases: either the world is classical (the worldview transformations between inertial observers are Galilean transformations); the world is relativistic (the worldview transformations are Poincar\'e transformations); or the world is Euclidean (which gives a nonstandard kinematical interpretation to Euclidean geometry). This result considerably extends previous results in this field, which assume a priori the (strictly stronger) special principle of relativity, while also restricting the choice of $Q$ to the field of reals. As part of this work, we also prove the rather surprising result that, for any $G$ containing translations and rotations fixing the time-axis $t$, the requirement that $G$ be a subgroup of one of the groups $Gal$, $cPoi$ or $cEucl$ is logically equivalent to the somewhat simpler requirement that, for all $g\in G$: $g[t]$ is a line, and if $g[t]=t$ then $g$ is a trivial transformation (i.e. $g$ is a linear transformation that preserves Euclidean length and fixes the time-axis setwise).

==> Wk2.tikz <==
\newcommand{\coordsys}[1]{
\draw[->,>=latex] (0,0) to (0,3) node[left,black] {$#1$};
\draw[->,>=latex] (0,0) to (3,0); 
\draw[->,>=latex] (0,0) to (-2,-1);
}

\tikzstyle{eltolas}=[cm={-0.3,-.1,-0.15,.3,(1.6,0.7)}]
\tikzstyle{eltolas2}=[cm={0.3,-.2,0.25,.3,(1.3,2.3)}]
\tikzstyle{eltolas3}=[cm={0.2,.1,-0.1,.2,(1.4,-1.2)}]

\pgfmathsetmacro{\x}{8}
\pgfmathsetmacro{\y}{5}
\pgfmathsetmacro{\s}{.6}

\begin{tikzpicture}[scale=0.35]

\draw[gray,fill=gray!10] (\x/1.5,0.8) ellipse [x radius=1.5*\x,y radius=1.4*\y];
\node at (1.5*\x,1.45*\y) {\Large $\mathbb{W}_k$};
\begin{scope}[shift={(-.3,0)},ultra thick,scale=1.2]
\coordsys{k}
\begin{scope}[eltolas,thick,red!95!black]
\coordsys{b}
\end{scope}
\begin{scope}[eltolas2,thick,green!80!black]
\coordsys{a}
\end{scope}
\begin{scope}[eltolas3,thick,blue]
\coordsys{c}
\end{scope}
\node (bk) at  (2,-1.5){}; 
\node (tk) at  (2.3,3.3){}; 
\node (rk) at (2.7,1){};
\end{scope}

\begin{scope}[shift={(\x,\y)},very thick,scale=\s,green!80!black]
\coordsys{a}
\node (a) at  (-2,.5){}; 
\end{scope}

\begin{scope}[shift={(1.3*\x,0)},very thick,scale=\s,red!95!black]
\coordsys{b}
\node (b) at  (-1.5,1.2){}; 
\end{scope}

\begin{scope}[shift={(0.8*\x,-\y)}, very thick,scale=\s,blue]
\coordsys{c}
\node (c) at  (-1.5,1){}; 
\end{scope}

\draw[->,ultra thick] (a) to[out=180,in=60]node[above left]{$\w{k}{a}$} (tk);
\draw[->,ultra thick] (b) to[out=150,in=30]node[above left]{$\w{k}{b}$} (rk);
\draw[->,ultra thick] (c) to[out=170,in=-60]node[below left]{$\w{k}{c}$} (bk);

\node at (1.4*\x,-0.7*\y) {\Huge \ldots};

% \draw[->,ultra thick] (h') to[out=150,in=30]node[above]{$f_{hh'}$} (k);

\end{tikzpicture}

==> axspr.tikz <==
\newcommand{\coordsys}[1]{
\draw[->,>=latex] (0,0) to (0,3) node[left,black] {$#1$};
\draw[->,>=latex] (0,0) to (3,0); 
\draw[->,>=latex] (0,0) to (-2,-1);
}

\tikzstyle{eltolas}=[cm={0.3,-.1,0.15,.3,(1.1,1.2)}]

\pgfmathsetmacro{\x}{8}
\pgfmathsetmacro{\y}{5.6}

\begin{tikzpicture}[scale=0.5]
\small
\begin{scope}[shift={(0,\y)},very thick]
\coordsys{\forall k}
\begin{scope}[eltolas,thick,blue]
\coordsys{h}
\end{scope}
\node (k) at  (2,1.5){}; 
\end{scope}

\begin{scope}[shift={(\x,\y)},very thick,blue]
\coordsys{\forall h}
\node (k') at  (-1.2,1.5){}; 
\end{scope}

\begin{scope}[shift={(0,0)},very thick]
\coordsys{\forall k^*}
\begin{scope}[eltolas,dashed,thick,blue],
\coordsys{h^*}
\end{scope}
\node (h) at  (2,1.5){}; 
\end{scope}

\begin{scope}[shift={(\x,0)},dashed, very thick,blue]
\coordsys{\exists h^*}
\node (h') at  (-1.2,1.5){}; 
\end{scope}

\draw[->,ultra thick] (k') to[out=150,in=30]node[above]{$\w{k}{h}$} (k);
\draw[->,ultra thick] (h') to[out=150,in=30]node[above]{$\w{k^*}{h^*}$} (h);

\node at (\x/2,3*\y/4){$\w{k}{h}=\w{k^*}{h^*}$};

\end{tikzpicture}
